A Textbook Solution for Dynamic Strings

We consider the problem of maintaining a collection of strings while efficiently supporting splits and concatenations on them, as well as comparing two substrings, and computing the longest common prefix between two suffixes. This problem can be solved in optimal time $\mathcal{O}(\log N)$ whp for the updates and $\mathcal{O}(1)$ worst-case time for the queries, where $N$ is the total collection size [Gawrychowski et al., SODA 2018]. We present here a much simpler solution based on a forest of enhanced splay trees (FeST), where both the updates and the substring comparison take $\mathcal{O}(\log n)$ amortized time, $n$ being the lengths of the strings involved. The longest common prefix of length $\ell$ is computed in $\mathcal{O}(\log n + \log^2\ell)$ amortized time. Our query results are correct whp. Our simpler solution enables other more general updates in $\mathcal{O}(\log n)$ amortized time, such as reversing a substring and/or mapping its symbols. We can also regard substrings as circular or as their omega extension.

==> modified_zigzig.tex <==
\begin{figure}[!ht]
    \centering

    \begin{subfigure}[b]{\textwidth}
        \resizebox{\textwidth}{!}{
        \tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
        \begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
        %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
        
        %Shape: Triangle [id:dp22973434425047512] 
        \draw   (45,2) -- (88,120) -- (2,120) -- cycle ;
        %Straight Lines [id:da04693263529850178] 
        \draw    (104,66) -- (178,66) ;
        \draw [shift={(180,66)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Shape: Triangle [id:dp9377707900270034] 
        \draw   (215,47) -- (248,139) -- (182,139) -- cycle ;
        %Straight Lines [id:da40027444054314065] 
        \draw    (248,22) -- (215,47) ;
        %Shape: Triangle [id:dp7727831393009581] 
        \draw   (282.38,47) -- (304,94.78) -- (260.77,94.78) -- cycle ;
        %Straight Lines [id:da09604794863435129] 
        \draw    (256.77,22) -- (282.77,47) ;
        %Straight Lines [id:da7803751106322052] 
        \draw    (317,66) -- (391,66) ;
        \draw [shift={(393,66)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Shape: Triangle [id:dp7831016890706459] 
        \draw   (424,51) -- (444,113) -- (404,113) -- cycle ;
        %Straight Lines [id:da3428010777181578] 
        \draw    (454,20) -- (423.77,51) ;
        %Shape: Triangle [id:dp9277386646711951] 
        \draw   (516.38,94.22) -- (538,142) -- (494.77,142) -- cycle ;
        %Straight Lines [id:da7292864327088275] 
        \draw    (496.77,72.22) -- (516,94) ;
        %Straight Lines [id:da891911124765298] 
        \draw    (466,21) -- (492,50) ;
        %Straight Lines [id:da3486322577083598] 
        \draw    (490,72) -- (470,94) ;
        %Shape: Triangle [id:dp7086049094775881] 
        \draw  [fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (470,94) -- (493,150) -- (447,150) -- cycle ;
        %Shape: Ellipse [id:dp8318110660692091] 
        \draw   (21.82,69.01) .. controls (21.82,62.93) and (27.01,58) .. (33.41,58) .. controls (39.81,58) and (45,62.93) .. (45,69.01) .. controls (45,75.09) and (39.81,80.02) .. (33.41,80.02) .. controls (27.01,80.02) and (21.82,75.09) .. (21.82,69.01) -- cycle ;
        %Shape: Ellipse [id:dp622083045733228] 
        \draw   (52.82,100.99) .. controls (52.82,94.91) and (58.01,89.98) .. (64.41,89.98) .. controls (70.81,89.98) and (76,94.91) .. (76,100.99) .. controls (76,107.07) and (70.81,112) .. (64.41,112) .. controls (58.01,112) and (52.82,107.07) .. (52.82,100.99) -- cycle ;
        %Shape: Ellipse [id:dp0068715280375934995] 
        \draw   (196,109.99) .. controls (196,103.91) and (201.19,98.98) .. (207.59,98.98) .. controls (213.99,98.98) and (219.18,103.91) .. (219.18,109.99) .. controls (219.18,116.07) and (213.99,121) .. (207.59,121) .. controls (201.19,121) and (196,116.07) .. (196,109.99) -- cycle ;
        %Shape: Ellipse [id:dp10935939972616948] 
        \draw   (240.82,11.01) .. controls (240.82,4.93) and (246.01,0) .. (252.41,0) .. controls (258.81,0) and (264,4.93) .. (264,11.01) .. controls (264,17.09) and (258.81,22.02) .. (252.41,22.02) .. controls (246.01,22.02) and (240.82,17.09) .. (240.82,11.01) -- cycle ;
        %Shape: Ellipse [id:dp3574939887310069] 
        \draw   (448.82,11.01) .. controls (448.82,4.93) and (454.01,0) .. (460.41,0) .. controls (466.81,0) and (472,4.93) .. (472,11.01) .. controls (472,17.09) and (466.81,22.02) .. (460.41,22.02) .. controls (454.01,22.02) and (448.82,17.09) .. (448.82,11.01) -- cycle ;
        %Shape: Ellipse [id:dp31584355230617644] 
        \draw   (482,60.99) .. controls (482,54.91) and (487.19,49.98) .. (493.59,49.98) .. controls (499.99,49.98) and (505.18,54.91) .. (505.18,60.99) .. controls (505.18,67.07) and (499.99,72) .. (493.59,72) .. controls (487.19,72) and (482,67.07) .. (482,60.99) -- cycle ;
        
        % Text Node
        \draw (61,94) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$j$};
        % Text Node
        \draw (103,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {splay \\ $\node(j+1)$};
        % Text Node
        \draw (204,103) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$i$};
        % Text Node
        \draw (319,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {splay \\ $\node(i-1)$};
        % Text Node
        \draw (448,6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$i-1$};
        % Text Node
        \draw (480,55) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$j+1$};
        % Text Node
        \draw (442,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {$i$};
        % Text Node
        \draw (489,152) node [anchor=north west][inner sep=0.75pt]   [align=left] {$j$};
        % Text Node
        \draw (29,63) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$i$};
        % Text Node
        \draw (239,5) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {$j+1$};
        
        \end{tikzpicture}
        }
        \subcaption{General sequence of operations for $\mathtt{isolate}(i,j)$.}
    \end{subfigure}

    \begin{subfigure}[b]{\textwidth}
        \resizebox{\textwidth}{!}{
        \tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt        
        \begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
        %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
        
        %Shape: Ellipse [id:dp6251450600905126] 
        \draw   (67.47,11.22) .. controls (67.47,5.14) and (72.66,0.21) .. (79.06,0.21) .. controls (85.46,0.21) and (90.65,5.14) .. (90.65,11.22) .. controls (90.65,17.3) and (85.46,22.23) .. (79.06,22.23) .. controls (72.66,22.23) and (67.47,17.3) .. (67.47,11.22) -- cycle ;
        %Shape: Ellipse [id:dp3122898776253247] 
        \draw   (43.76,55.62) .. controls (43.76,49.48) and (49.01,44.49) .. (55.49,44.49) .. controls (61.96,44.49) and (67.21,49.48) .. (67.21,55.62) .. controls (67.21,61.77) and (61.96,66.76) .. (55.49,66.76) .. controls (49.01,66.76) and (43.76,61.77) .. (43.76,55.62) -- cycle ;
        %Shape: Ellipse [id:dp7561040140786071] 
        \draw   (66.82,98.99) .. controls (66.82,92.91) and (72.01,87.98) .. (78.41,87.98) .. controls (84.81,87.98) and (90,92.91) .. (90,98.99) .. controls (90,105.07) and (84.81,110) .. (78.41,110) .. controls (72.01,110) and (66.82,105.07) .. (66.82,98.99) -- cycle ;
        %Straight Lines [id:da01964074903907642] 
        \draw    (75.02,22.23) -- (59.39,44.49) ;
        %Straight Lines [id:da6738509424435066] 
        \draw    (75.02,89.02) -- (59.39,66.76) ;
        %Flowchart: Extract [id:dp6061631677066919] 
        \draw   (36.02,90) -- (49.05,126.86) -- (23,126.86) -- cycle ;
        %Straight Lines [id:da2766072086003364] 
        \draw    (35.95,89.02) -- (51.58,66.76) ;
        %Straight Lines [id:da8405246784949898] 
        \draw    (82.84,22.23) -- (98.47,44.49) ;
        %Flowchart: Extract [id:dp018587181871134062] 
        \draw   (98.73,44.74) -- (111.75,81.6) -- (85.7,81.6) -- cycle ;
        %Straight Lines [id:da13690733205785333] 
        \draw    (74.65,109) -- (59.02,131.26) ;
        %Straight Lines [id:da6151148950271073] 
        \draw    (83.08,109) -- (98.71,131.26) ;
        %Flowchart: Extract [id:dp3025890528266928] 
        \draw   (59.02,131.26) -- (72.05,168.12) -- (46,168.12) -- cycle ;
        %Flowchart: Extract [id:dp967170733766997] 
        \draw   (98.98,131.51) -- (112,168.37) -- (85.95,168.37) -- cycle ;
        %Shape: Ellipse [id:dp9358387391503433] 
        \draw   (228.46,55.41) .. controls (228.46,49.33) and (233.65,44.4) .. (240.05,44.4) .. controls (246.45,44.4) and (251.64,49.33) .. (251.64,55.41) .. controls (251.64,61.49) and (246.45,66.42) .. (240.05,66.42) .. controls (233.65,66.42) and (228.46,61.49) .. (228.46,55.41) -- cycle ;
        %Straight Lines [id:da26362232652795403] 
        \draw    (236.01,66.66) -- (220.38,88.93) ;
        %Straight Lines [id:da9141288133904406] 
        \draw    (222,110) -- (237.63,132.26) ;
        %Flowchart: Extract [id:dp5366999060459461] 
        \draw   (198.02,131.14) -- (211.05,168) -- (185,168) -- cycle ;
        %Flowchart: Extract [id:dp5621334223664753] 
        \draw   (238.02,131.14) -- (251.05,168) -- (225,168) -- cycle ;
        %Shape: Ellipse [id:dp6869018866457115] 
        \draw   (256.33,11.13) .. controls (256.33,5.05) and (261.52,0.12) .. (267.92,0.12) .. controls (274.33,0.12) and (279.52,5.05) .. (279.52,11.13) .. controls (279.52,17.21) and (274.33,22.14) .. (267.92,22.14) .. controls (261.52,22.14) and (256.33,17.21) .. (256.33,11.13) -- cycle ;
        %Straight Lines [id:da7767938258563265] 
        \draw    (271.96,22.38) -- (287.59,44.65) ;
        %Flowchart: Extract [id:dp6497300636687675] 
        \draw   (261.78,87.46) -- (274.81,124.32) -- (248.76,124.32) -- cycle ;
        %Flowchart: Extract [id:dp9346810056744141] 
        \draw   (287.85,44.65) -- (300.88,81.51) -- (274.83,81.51) -- cycle ;
        %Shape: Ellipse [id:dp4069593107518332] 
        \draw   (206,99.97) .. controls (206,93.89) and (211.19,88.96) .. (217.59,88.96) .. controls (223.99,88.96) and (229.18,93.89) .. (229.18,99.97) .. controls (229.18,106.05) and (223.99,110.98) .. (217.59,110.98) .. controls (211.19,110.98) and (206,106.05) .. (206,99.97) -- cycle ;
        %Straight Lines [id:da9718256591021233] 
        \draw    (261.8,22.14) -- (245.39,44.4) ;
        %Shape: Ellipse [id:dp7601952936884993] 
        \draw   (467.79,11.22) .. controls (467.79,5.14) and (472.98,0.21) .. (479.38,0.21) .. controls (485.79,0.21) and (490.98,5.14) .. (490.98,11.22) .. controls (490.98,17.3) and (485.79,22.23) .. (479.38,22.23) .. controls (472.98,22.23) and (467.79,17.3) .. (467.79,11.22) -- cycle ;
        %Straight Lines [id:da01781192368610518] 
        \draw    (475.61,22.23) -- (442.69,45.15) ;
        %Straight Lines [id:da5026014180501004] 
        \draw    (483.42,22.23) -- (519.05,44.65) ;
        %Flowchart: Extract [id:dp3391114263602999] 
        \draw   (465.98,89.53) -- (479,126.39) -- (452.95,126.39) -- cycle ;
        %Flowchart: Extract [id:dp8330401197163724] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (423.02,89.68) -- (436.05,126.53) -- (410,126.53) -- cycle ;
        %Shape: Ellipse [id:dp0013532060164702653] 
        \draw   (507.45,55.66) .. controls (507.45,49.58) and (512.64,44.65) .. (519.05,44.65) .. controls (525.45,44.65) and (530.64,49.58) .. (530.64,55.66) .. controls (530.64,61.74) and (525.45,66.66) .. (519.05,66.66) .. controls (512.64,66.66) and (507.45,61.74) .. (507.45,55.66) -- cycle ;
        %Straight Lines [id:da8749477914067227] 
        \draw    (515.27,66.91) -- (499.64,89.18) ;
        %Straight Lines [id:da4537928903292938] 
        \draw    (523.08,66.91) -- (538.71,89.18) ;
        %Flowchart: Extract [id:dp19936079944872276] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (499.3,89.95) -- (512.33,126.81) -- (486.28,126.81) -- cycle ;
        %Flowchart: Extract [id:dp24113303171234457] 
        \draw   (538.98,89.18) -- (552,126.03) -- (525.95,126.03) -- cycle ;
        %Shape: Ellipse [id:dp0452319407631776] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (431.1,56.16) .. controls (431.1,50.08) and (436.29,45.15) .. (442.69,45.15) .. controls (449.09,45.15) and (454.28,50.08) .. (454.28,56.16) .. controls (454.28,62.24) and (449.09,67.16) .. (442.69,67.16) .. controls (436.29,67.16) and (431.1,62.24) .. (431.1,56.16) -- cycle ;
        %Straight Lines [id:da44243899333562364] 
        \draw    (450,66.53) -- (465.63,88.55) ;
        %Straight Lines [id:da941947286928019] 
        \draw    (438.92,67.16) -- (423.29,89.43) ;
        %Straight Lines [id:da4888787256927316] 
        \draw    (213,110) -- (197.37,132.26) ;
        %Straight Lines [id:da7917597623105654] 
        \draw    (246.41,65.19) -- (262.04,87.46) ;
        %Straight Lines [id:da38923929082118836] 
        \draw    (112.88,92.47) -- (203.24,92.47) ;
        \draw [shift={(205.24,92.47)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da7600546383897564] 
        \draw    (307.87,92.47) -- (398.23,92.47) ;
        \draw [shift={(400.23,92.47)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        
        % Text Node
        \draw (68,5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$j+1$};
        % Text Node
        \draw (51,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p$};
        % Text Node
        \draw (68,93) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$i-1$};
        % Text Node
        \draw (29.76,104.13) node [anchor=north west][inner sep=0.75pt]   [align=left] {$A$};
        % Text Node
        \draw (92.36,58.87) node [anchor=north west][inner sep=0.75pt]   [align=left] {$D$};
        % Text Node
        \draw (53.18,145.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$B$};
        % Text Node
        \draw (93,145.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C$};
        % Text Node
        \draw (116.52,103.59) node [anchor=north west][inner sep=0.75pt]   [align=left] {rotate\\($\node(i-1$),$p$)};
        % Text Node
        \draw (228,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$i-1$};
        % Text Node
        \draw (190.72,145.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {$A$};
        % Text Node
        \draw (231.76,145.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {$B$};
        % Text Node
        \draw (256,5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$j+1$};
        % Text Node
        \draw (255.93,101.59) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C$};
        % Text Node
        \draw (281.48,58.78) node [anchor=north west][inner sep=0.75pt]   [align=left] {$D$};
        % Text Node
        \draw (213.53,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p$};
        % Text Node
        \draw (309.87,103.35) node [anchor=north west][inner sep=0.75pt]   [align=left] {rotate\\($\node(i-1$), \\$~\node(j+1$))};
        % Text Node
        \draw (468,5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$i-1$};
        % Text Node
        \draw (460.24,103.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$B$};
        % Text Node
        \draw (416.76,103.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$A$};
        % Text Node
        \draw (507,50) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$j+1$};
        % Text Node
        \draw (493.45,104.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C$};
        % Text Node
        \draw (532.61,103.31) node [anchor=north west][inner sep=0.75pt]   [align=left] {$D$};
        % Text Node
        \draw (438.31,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$p$};
        % Text Node
        \draw (81,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$i$};
        % Text Node
        \draw (110,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {$j$};
        % Text Node
        \draw (244.8,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {$i$};
        % Text Node
        \draw (271,125) node [anchor=north west][inner sep=0.75pt]   [align=left] {$j$};
        % Text Node
        \draw (481.43,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {$i$};
        % Text Node
        \draw (508,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {$j$};
        
        
        \end{tikzpicture}   
        
        }
        \subcaption{Case of zig-zag as the last splaying operation for $\mathtt{isolate}(i,j)$.}
        \label{fig:isolatezigzag}
    \end{subfigure}

    \medskip
    
    \begin{subfigure}[b]{\textwidth}
        \resizebox{\textwidth}{!}{        
        \tikzset{every picture/.style={line width=1pt}} %set default line width to 0.75pt    
        \begin{tikzpicture}[x=1pt,y=1pt,yscale=-1,xscale=1]
        %uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300
        
        %Shape: Ellipse [id:dp36466535269589473] 
        \draw   (67.47,11.1) .. controls (67.47,5.02) and (72.66,0.09) .. (79.06,0.09) .. controls (85.46,0.09) and (90.65,5.02) .. (90.65,11.1) .. controls (90.65,17.18) and (85.46,22.11) .. (79.06,22.11) .. controls (72.66,22.11) and (67.47,17.18) .. (67.47,11.1) -- cycle ;
        %Shape: Ellipse [id:dp04063481328766283] 
        \draw   (43.76,55.5) .. controls (43.76,49.36) and (49.01,44.37) .. (55.49,44.37) .. controls (61.96,44.37) and (67.21,49.36) .. (67.21,55.5) .. controls (67.21,61.65) and (61.96,66.64) .. (55.49,66.64) .. controls (49.01,66.64) and (43.76,61.65) .. (43.76,55.5) -- cycle ;
        %Shape: Ellipse [id:dp06459394456157574] 
        \draw   (20.58,100.16) .. controls (20.58,94.08) and (25.77,89.15) .. (32.17,89.15) .. controls (38.57,89.15) and (43.76,94.08) .. (43.76,100.16) .. controls (43.76,106.24) and (38.57,111.16) .. (32.17,111.16) .. controls (25.77,111.16) and (20.58,106.24) .. (20.58,100.16) -- cycle ;
        %Straight Lines [id:da03753543806272441] 
        \draw    (75.02,22.11) -- (59.39,44.37) ;
        %Straight Lines [id:da3054209161251331] 
        \draw    (75.02,88.9) -- (59.39,66.64) ;
        %Flowchart: Extract [id:dp11599091910883863] 
        \draw   (13.02,133.68) -- (26.05,170.53) -- (0,170.53) -- cycle ;
        %Straight Lines [id:da9542985743851529] 
        \draw    (35.95,88.9) -- (51.58,66.64) ;
        %Straight Lines [id:da32219442516790964] 
        \draw    (82.84,22.11) -- (98.47,44.37) ;
        %Flowchart: Extract [id:dp9839678247567429] 
        \draw   (98.73,44.62) -- (111.75,81.48) -- (85.7,81.48) -- cycle ;
        %Straight Lines [id:da44601581789952527] 
        \draw    (28.13,111.16) -- (12.5,133.43) ;
        %Straight Lines [id:da19741853850614532] 
        \draw    (35.95,111.16) -- (51.58,133.43) ;
        %Flowchart: Extract [id:dp7183202464510106] 
        \draw   (75.28,89.15) -- (88.31,126.01) -- (62.26,126.01) -- cycle ;
        %Flowchart: Extract [id:dp022766650067943317] 
        \draw   (51.84,133.68) -- (64.86,170.53) -- (38.81,170.53) -- cycle ;
        %Shape: Ellipse [id:dp6323833373002525] 
        \draw   (228.46,55.29) .. controls (228.46,49.21) and (233.65,44.28) .. (240.05,44.28) .. controls (246.45,44.28) and (251.64,49.21) .. (251.64,55.29) .. controls (251.64,61.37) and (246.45,66.3) .. (240.05,66.3) .. controls (233.65,66.3) and (228.46,61.37) .. (228.46,55.29) -- cycle ;
        %Straight Lines [id:da6464553236527768] 
        \draw    (236.01,66.54) -- (220.38,88.81) ;
        %Straight Lines [id:da12348629301602232] 
        \draw    (245.39,66.7) -- (261.02,88.96) ;
        %Flowchart: Extract [id:dp09430082271604046] 
        \draw   (220.12,88.31) -- (233.15,125.17) -- (207.1,125.17) -- cycle ;
        %Flowchart: Extract [id:dp23800506970508795] 
        \draw   (244.87,133.49) -- (257.89,170.35) -- (231.84,170.35) -- cycle ;
        %Shape: Ellipse [id:dp8243050537062877] 
        \draw   (256.33,11.01) .. controls (256.33,4.93) and (261.52,0) .. (267.92,0) .. controls (274.33,0) and (279.52,4.93) .. (279.52,11.01) .. controls (279.52,17.09) and (274.33,22.02) .. (267.92,22.02) .. controls (261.52,22.02) and (256.33,17.09) .. (256.33,11.01) -- cycle ;
        %Straight Lines [id:da7066868967401156] 
        \draw    (271.96,22.26) -- (287.59,44.53) ;
        %Flowchart: Extract [id:dp7267097075916753] 
        \draw   (284.99,133.34) -- (298.01,170.2) -- (271.96,170.2) -- cycle ;
        %Flowchart: Extract [id:dp946249721974991] 
        \draw   (287.85,44.53) -- (300.88,81.39) -- (274.83,81.39) -- cycle ;
        %Shape: Ellipse [id:dp11465303107443092] 
        \draw   (253.47,99.97) .. controls (253.47,93.89) and (258.66,88.96) .. (265.06,88.96) .. controls (271.46,88.96) and (276.65,93.89) .. (276.65,99.97) .. controls (276.65,106.05) and (271.46,110.98) .. (265.06,110.98) .. controls (258.66,110.98) and (253.47,106.05) .. (253.47,99.97) -- cycle ;
        %Straight Lines [id:da5537808400703037] 
        \draw    (261.8,22.02) -- (245.39,44.28) ;
        %Shape: Ellipse [id:dp04898838922584736] 
        \draw   (422.79,11.1) .. controls (422.79,5.02) and (427.98,0.09) .. (434.38,0.09) .. controls (440.79,0.09) and (445.98,5.02) .. (445.98,11.1) .. controls (445.98,17.18) and (440.79,22.11) .. (434.38,22.11) .. controls (427.98,22.11) and (422.79,17.18) .. (422.79,11.1) -- cycle ;
        %Straight Lines [id:da24550805604783243] 
        \draw    (430.61,22.11) -- (414.98,44.37) ;
        %Straight Lines [id:da19800078910187047] 
        \draw    (438.42,22.11) -- (454.05,44.37) ;
        %Flowchart: Extract [id:dp2519281264829447] 
        \draw   (414.72,44.62) -- (427.74,81.48) -- (401.69,81.48) -- cycle ;
        %Flowchart: Extract [id:dp19389298717706116] 
        \draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (414.72,133.68) -- (427.74,170.53) -- (401.69,170.53) -- cycle ;
        %Shape: Ellipse [id:dp1828293050957246] 
        \draw   (445.45,55.54) .. controls (445.45,49.46) and (450.64,44.53) .. (457.05,44.53) .. controls (463.45,44.53) and (468.64,49.46) .. (468.64,55.54) .. controls (468.64,61.62) and (463.45,66.54) .. (457.05,66.54) .. controls (450.64,66.54) and (445.45,61.62) .. (445.45,55.54) -- cycle ;
        %Straight Lines [id:da7327273660249942] 
        \draw    (453.27,66.79) -- (437.64,89.06) ;
        %Straight Lines [id:da5018745759215573] 
        \draw    (461.08,66.79) -- (476.71,89.06) ;
        %Flowchart: Extract [id:dp5762264320752726] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (455.87,133.83) -- (468.9,170.69) -- (442.85,170.69) -- cycle ;
        %Flowchart: Extract [id:dp44481997292126874] 
        \draw   (476.98,89.06) -- (490,125.91) -- (463.95,125.91) -- cycle ;
        %Shape: Ellipse [id:dp14651379355512373] 
        \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ] (422.79,100.16) .. controls (422.79,94.08) and (427.98,89.15) .. (434.38,89.15) .. controls (440.79,89.15) and (445.98,94.08) .. (445.98,100.16) .. controls (445.98,106.24) and (440.79,111.16) .. (434.38,111.16) .. controls (427.98,111.16) and (422.79,106.24) .. (422.79,100.16) -- cycle ;
        %Straight Lines [id:da15882629014715777] 
        \draw    (438.42,111.41) -- (454.05,133.43) ;
        %Straight Lines [id:da8281290350305308] 
        \draw    (430.61,111.16) -- (414.98,133.43) ;
        %Straight Lines [id:da8692291855444128] 
        \draw    (261.02,111.23) -- (245.39,133.49) ;
        %Straight Lines [id:da29828780799104515] 
        \draw    (269.62,111.07) -- (285.25,133.34) ;
        %Straight Lines [id:da22742707878681223] 
        \draw    (112.88,92.35) -- (203.24,92.35) ;
        \draw [shift={(205.24,92.35)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        %Straight Lines [id:da006740384338869365] 
        \draw    (307.87,92.35) -- (398.23,92.35) ;
        \draw [shift={(400.23,92.35)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
        
        % Text Node
        \draw (67,4.3) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$j+1$};
        % Text Node
        \draw (51,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y$};
        % Text Node
        \draw (21,94.04) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$i-1$};
        % Text Node
        \draw (6.76,147.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$A$};
        % Text Node
        \draw (92.36,58.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$D$};
        % Text Node
        \draw (69.44,103.28) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C$};
        % Text Node
        \draw (45.58,147.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$B$};
        % Text Node
        \draw (116.52,103.46) node [anchor=north west][inner sep=0.75pt]   [align=left] {rotate\\($\node(i-1$),$y$)};
        % Text Node
        \draw (228,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {$i-1$};
        % Text Node
        \draw (212.82,102.45) node [anchor=north west][inner sep=0.75pt]   [align=left] {$A$};
        % Text Node
        \draw (238.61,147.63) node [anchor=north west][inner sep=0.75pt]   [align=left] {$B$};
        % Text Node
        \draw (256,5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$j+1$};
        % Text Node
        \draw (279.14,147.47) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C$};
        % Text Node
        \draw (281.48,58.66) node [anchor=north west][inner sep=0.75pt]   [align=left] {$D$};
        % Text Node
        \draw (261,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y$};
        % Text Node
        \draw (309.87,103.23) node [anchor=north west][inner sep=0.75pt]   [align=left] {rotate\\($\node(i-1$), \\$~\node(j+1$))};
        % Text Node
        \draw (423,5) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$i-1$};
        % Text Node
        \draw (408.98,58.75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$A$};
        % Text Node
        \draw (408.46,147.81) node [anchor=north west][inner sep=0.75pt]   [align=left] {$B$};
        % Text Node
        \draw (445,50) node [anchor=north west][inner sep=0.75pt]  [font=\small] [align=left] {$j+1$};
        % Text Node
        \draw (450.03,147.97) node [anchor=north west][inner sep=0.75pt]   [align=left] {$C$};
        % Text Node
        \draw (470.61,103.19) node [anchor=north west][inner sep=0.75pt]   [align=left] {$D$};
        % Text Node
        \draw (430,94) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y$};
        % Text Node
        \draw (36.31,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {$i$};
        % Text Node
        \draw (88,127) node [anchor=north west][inner sep=0.75pt]   [align=left] {$j$};
        % Text Node
        \draw (227.78,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {$i$};
        % Text Node
        \draw (294.2,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {$j$};
        % Text Node
        \draw (398.14,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {$i$};
        % Text Node
        \draw (464.57,171) node [anchor=north west][inner sep=0.75pt]   [align=left] {$j$};
        
        
        \end{tikzpicture}
        }
        \subcaption{Case of the modified zig-zig as the last splaying operation for $\mathtt{isolate}(i,j)$.}
        \label{fig:isolatezigzig}
    \end{subfigure}

    
    \caption{
    %Case of zig-zig as the last splaying operation for $\mathtt{retrieve}(s,i,j)$. At the top, a standard zig-zig operation is performed, leading to an undesired result. At the bottom, our modified zig-zig operation, which leads to a single subtree rooted in $y$ for the substring $s[i..j]$. \textcolor{red}{can we use more elegant drawings for the X and the tick? This one is good for slides but not not so nice for a paper.} 
    %\Zs{Yes, and Francesco will also modify the figure to include (before the others) a zig-zag operation, to show how isolate works in the 'simple' case; and update the labels of the ops to e.g.\ 'rotate $(y,\node(j+1))$'. The entire figure should also be much smaller.}
    Scheme of the $\mathtt{isolate}(i,j)$ operation applied on a splay tree. Subfigures~\ref{fig:isolatezigzag} and~\ref{fig:isolatezigzig} show two cases of the last splay operation of $\mathtt{isolate}(i,j)$, yielding a single (shaded) subtree that represents the substring $s[i..j]$. 
    %\textbf{[F] I will change $y$ in the first subfigure to some other name.} 
    }
    \label{fig:isolate}
\end{figure}



